Thermal Pressures in the Interstellar Medium of the Magellanic Clouds

We discuss the thermal pressures ($n_H T$) in predominantly cold, neutral interstellar gas in the Magellanic Clouds, derived from analyses of the fine-structure excitation of neutral carbon, as seen in high-resolution HST/STIS spectra of seven diverse sight lines in the LMC and SMC. Detailed fits to the line profiles of the absorption from C I, C I*, and C I** yield consistent column densities for the 3--6 C I multiplets detected in each sight line. In the LMC and SMC, $N$(C I$_{\rm tot}$) is consistent with Galactic trends versus $N$(Na I) and $N$(CH), but is slightly lower versus $N$(K I) and $N$(H$_2$). As for $N$(Na I) and $N$(K I), $N$(C I$_{\rm tot}$) is generally significantly lower, for a given $N$(H$_{\rm tot}$), in the LMC and (especially) in the SMC, compared to the local Galactic relationship. For the LMC and SMC components with well determined column densities for C I, C I*, and C I**, the derived thermal pressures are typically factors of a few higher than the values found for most cold, neutral clouds in the Galactic ISM. Such differences are consistent with the predictions of models for clouds in systems (like the LMC and SMC) that are characterized by lower metallicities, lower dust-to-gas ratios, and enhanced radiation fields -- where higher pressures are required for stable cold, neutral clouds. The pressures may be further enhanced by energetic activity (e.g., due to stellar winds, star formation, and/or supernova remnants) in several of the regions probed by these sight lines. Comparisons are made with the C I observed in some quasar absorption-line systems.

==> (inline-0) <==
\begin{deluxetable}{lcccrrrrr}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablecaption{SMC and LMC Component Structures \label{tab:comps}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Star}&
\multicolumn{1}{c}{Group}&
\multicolumn{1}{c}{$v$}&
\multicolumn{1}{c}{$b$\tablenotemark{a}}&
\multicolumn{1}{c}{$N$(Na~I)}&
\multicolumn{1}{c}{$N$(C~I$^0$)}&
\multicolumn{1}{c}{$N$(C~I$^*$)}&
\multicolumn{1}{c}{$N$(C~I$^{**}$)}&
\multicolumn{1}{c}{C~I$_{\rm tot}$/Na~I}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(km~s$^{-1}$)}&
\multicolumn{1}{c}{(10$^{11}$ cm$^{-2}$)}&
\multicolumn{1}{c}{(10$^{12}$ cm$^{-2}$)}&
\multicolumn{1}{c}{(10$^{12}$ cm$^{-2}$)}&
\multicolumn{1}{c}{(10$^{12}$ cm$^{-2}$)}}

\startdata
Sk 13       &   &   4.0 & [1.5]       &  0.4 & $<$1.0 &        &        & \\
            &   &   8.7 & [1.5]       &  1.6 &    4.3 &        &        & \\
            &   &  11.3 & [0.4]       &  2.8 &    2.6 &        &        & \\
            &   &  13.4 &  1.3        &  2.3 &    3.5 &        &        & \\
            &   &  18.4 &  1.4        &  1.7 &    4.2 &        &        & \\
            &   &  22.5 &  1.5        &  2.0 &    4.8 &        &        & \\
            & A & 115.3 & [1.0]       &  0.3 & $<$1.2 & $<$1.8 & $<$2.1 & \\
            & A & 121.3 &  2.1        &  6.2 &    8.3 &    3.1 &    1.9 &   21.4 \\
            & A & 127.1 & [1.5]       &  0.6 & $<$1.2 & $<$2.0 & $<$2.1 & \\
            & B & 137.9 & [2.0]       &  0.7 &    0.9 & $<$2.2 &    2.7 & \\
            & B & 142.9 & [1.2]       &  0.9 &    1.6 &    4.2 &    1.9 & \\
            & B & 145.7 & [1.0]/[1.1] &  7.8 &   15.0 &    9.6 &    7.6 &   41.2 \\
            & B & 147.6 & [1.0]/[1.1] & 40.0 &    9.4 &   17.1 &    8.3 &    8.7 \\
            & B & 149.9 & [1.0]/[1.1] & 11.5 &    7.2 &    7.6 &    5.8 &   18.0 \\
            & B & 152.0 & [1.0]       &  2.5 &    1.7 & $<$3.5 & $<$2.9 & \\
\hline
Sk 18       &   &   6.7 & [1.5]       &  0.7 &    1.0 &        &        & \\
            &   &   9.4 & [0.4]       &  1.4 &    3.8 & $<$1.8 &        & \\
            &   &  11.4 & [0.4]       &  6.0 &    7.4 & $<$2.7 & $<$0.9 & \\
            &   &  13.6 & [0.4]       &  8.9 &   10.0 &    2.8 &    0.6:& \\
            &   &  14.6 & [1.0]       &  2.6 &    1.0 &        &        & \\
            &   &  18.5 &  1.3        &  3.0 &    4.7 & $<$2.1 &        & \\
            &   &  22.6 & [1.2]       &  0.4 &    1.3 &        &        & \\
            &   &  25.3 & [0.8]       &  0.2 &    0.8 &        &        & \\ 
            & A & 119.0 & [0.8]       &  0.3 &    1.4 &    2.5 & $<$1.5 & \\
            & A & 123.9 &  0.6/[0.9]  & 96.0 &   43.0 &   45.0 &   21.0 &   11.4 \\
            & A & 126.7 & [0.8]       &  0.2 &    1.8 &    3.0 &    1.5 & \\
            & B & 130.9 & [1.1]       &  0.3 &    0.6 &        &        & \\
            & C & 137.0 &  1.2        &  1.1 &    0.6 &        &        & \\
            & D & 141.5 & [1.1]       &  0.3 &    0.5 &        &        & \\
            & D & 146.5 & [1.1]       &  0.6 &    0.8 &        &        & \\
            & D & 149.4 & [1.1]       &  0.1 & $<$0.9 &        &        & \\
\hline
Sk 143      &   &   9.8 & [0.7]       &  0.6 &    1.8 &        &        & \\
            &   &  12.2 & [0.7]       &  6.8 &    6.7 &        &        & \\
            &   &  14.4 & [0.7]       &  0.3 & $<$2.5 &        &        & \\
            &   &  32.8 & [0.6]       &  1.0 & $<$2.1 &        &        & \\
            & A & 129.9 & [0.7]       &  4.5 &   10.3 &    7.5 &    3.3 &   46.9 \\
            & A & 132.6 & [0.7]/[0.9] &560.0 &  320.0 &  300.0 &  210.0 &   14.8 \\
            & B & 135.9 & [0.7]       &  0.3 &    4.2 & $<$4.8 & $<$2.4 & \\
            & B & 139.6 & [0.7]       &  0.6 &    2.2 & $<$3.0 & $<$2.4 & \\
\hline
Sk 155      &   &$-$2.5 & [0.7]       &  0.2 & $<$0.9 & $<$1.1 &        & \\
            &   &   2.0 & [0.6]       &  0.4 &    0.9 &        &        & \\
            &   &   5.0 & [0.7]       &  0.4 &    0.8 &        &        & \\
            &   &   7.6 & [0.8]       &  0.8 &    1.3 & $<$0.9 &        & \\
            &   &  11.3 & [1.3]       &  3.5 &    5.8 &    1.1 &        & \\
            &   &  15.0 & [0.6]       &  0.3 &    0.8 & $<$0.6 &        & \\
            &   &  27.6 & [0.7]       &  1.1 &    2.3 &    1.2 &        & \\
            &   &  47.8 & [1.0]       &  0.4 &    2.0 &    0.8 &        & \\
            & A & 141.0 & [0.6]       &  0.3 & $<$0.6 & $<$1.0 & $<$0.6 & \\
            & A & 145.7 & [0.7]       &  0.4 &    0.6 & $<$0.9 & $<$0.9 & \\
            & A & 148.5 & [0.8]       &  1.0 &    1.2 & $<$1.4 & $<$0.9 & \\
            & A & 153.0 & [1.2]       &  0.2 &    0.6 &    0.6 & $<$0.9 & \\
            & B & 157.4 & [0.8]       &  2.2 &    2.5 &    0.9 &    1.0 &   19.6 \\
            & B & 159.7 & [1.0]       &  2.7 &    2.1 &    2.0 &    0.8 &   17.7 \\
            & B & 164.6 & [1.3]       &  1.5 &    1.5 &    1.2 & $<$0.9 & \\
            & C & 170.0 & [0.8]       &  0.4 &    0.7 & $<$0.7 & $<$0.6 & \\
            & C & 173.5 & [0.9]       &  0.9 &    1.1 &    0.7 & $<$0.8 & \\
\hline
Sk$-$67~5   &   &   9.3 & [0.8]       &  0.7 &    2.4 &    1.0 & $<$1.0 & \\
            &   &  12.9 & [0.8]       &  0.4 &    1.3 & $<$1.5 & $<$0.9 & \\
            &   &  15.6 & [0.7]       &  0.6 &    0.7 & $<$1.5 & $<$0.9 & \\
            &   &  18.8 & [0.7]       &  1.1 &    3.0 &    1.5 & $<$0.9 & \\
            &   &  21.8 & [1.0]       &  1.3 &    2.3 & $<$0.9 & $<$0.9 & \\
            &   &  24.8 & [1.0]       &  2.0 &    2.9 &    1.1 & $<$0.8 & \\
            & A & 272.3 & [1.0]       &  0.7 &    1.0 &    0.7 &    0.8 & \\
            & A & 276.9 & [0.8]       &  0.6 &    1.1 &    0.6 &    1.0 & \\
            & A & 280.6 & [1.5]       &  3.0 &    4.1 &    1.2 &    1.0 & \\
            & B & 285.5 & [1.0]       &  1.7 &    3.8 &    1.8 & $<$1.2 & \\
            & B & 288.3 & [1.0]/[1.1] & 25.0 &   25.2 &   12.7 &    3.8 &   16.7 \\
            & C & 292.0 & [1.0]       &  1.2 &    1.4 & $<$1.4 & $<$1.2 & \\
            & C & 295.1 & [1.0]       &  5.3 &    9.6 &    3.3 &    1.3 &   26.8 \\
            & C & 299.1 & [1.0]       &  0.3 &    0.5 & $<$0.8 & $<$1.2 & \\
\hline
Sk$-$68~73  &   &   9.8 & [1.4]       &  2.4 &    4.6 & $<$2.8 & $<$2.0 & \\
            &   &  13.7 & [2.0]       &  1.6 &    2.2 & $<$3.5 & $<$2.1 & \\
            &   &  19.5 & [1.8]       &  1.7 &    4.0 & $<$3.2 & $<$1.7 & \\
            &   &  24.1 &  1.0        & 18.0 &   17.5 &    4.2 &    1.0:& \\
            & A & 276.9 & [0.6]       &  0.2 & $<$0.9 & $<$2.7 & $<$2.4 & \\
            & A & 282.2 & [0.8]       &  0.4 & $<$1.0 & $<$2.8 & $<$2.5 & \\
            & B & 285.1 & [0.8]       &  1.9 &    2.2 &    2.6 & $<$2.7 & \\
            & B & 289.0 &  1.1        & 22.0 &   13.4 &   11.6 &    7.3 &   14.7 \\
            & C & 293.8 & [1.0]/[1.1] &  8.7 &   11.3 &   14.8 &   13.0 &   44.9 \\
            & C & 296.4 & [1.0]/[1.1] &200.0 &   40.8 &   77.2 &   46.8 &    8.2 \\
            & C & 300.0 & [1.0]       &  2.7 &    5.8 &    6.0 &    3.5 &   57.3 \\
            & D & 304.5 & [1.0]       &  1.4 &    1.6 &    4.0 & $<$2.7 & \\
            & D & 307.1 & [0.8]       &  1.1 & $<$1.2 & $<$3.6 & $<$3.3 & \\
            & D & 309.6 & [0.8]       &  0.4 &    1.1 & $<$3.0 & $<$2.7 & \\
            & D & 313.5 & [0.8]       &  0.3 & $<$1.0 & $<$2.7 & $<$4.4 & \\
\hline
Sk$-$70~115 &   &   3.8 & [1.0]       &  0.2 & $<$1.2 & $<$1.5 & $<$1.0 & \\
            &   &   6.4 & [0.5]       &  0.4 & $<$1.2 & $<$1.3 & $<$1.1 & \\
            &   &   9.3 & [1.2]       &  0.9 &    1.7 & $<$1.5 & $<$1.4 & \\
            &   &  13.6 &  1.1        &  2.1 &    2.3 & $<$1.8 & $<$1.0 & \\
            &   &  17.1 & [0.8]       &  0.7 &    1.3 & $<$1.5 & $<$0.9 & \\
            &   &  24.2 &  0.7        &  5.6 &   13.7 &    2.9 &    1.2 &   31.6 \\
            &   &  27.7 & [0.8]       &  0.4 &    1.0 & $<$0.9 & $<$0.8 & \\
            &   &  30.5 &  0.9        & 11.5 &   15.4 &    5.4 &    1.5 &   19.4 \\
            & A & 220.2 & [0.7]/[0.8] & 40.0 &   24.1 &   18.2 &    8.0 &   12.6 \\
            & A & 222.1 & [0.7]       &  7.7 &    7.3 &    4.6 &    1.9 &   18.0 \\
            & A & 223.7 & [0.7]       &  1.1 &    2.5 &    2.0 &    1.3 & \\
            & B & 286.4 & [0.8]       &  0.3 &    0.8 &    1.0 & $<$1.1 & \\
            & B & 289.0 & [0.8]       &  0.2 &    1.0 & $<$1.3 & $<$0.9 & \\
            & C & 299.9 & [0.5]       &  3.0 &    5.0 & $<$0.9 & $<$0.9 & \\
            & C & 302.5 & [1.0]       &  0.3 & $<$1.2 & $<$0.9 & $<$0.9 & \\
\enddata
\tablecomments{Velocities are heliocentric.  All column densities are $\ge$ 2$\sigma$; limits are 3$\sigma$.}
\tablenotetext{a}{Where two values are given, the first is for \ion{Na}{1} and the second is for \ion{C}{1}.}
\end{deluxetable}

\clearpage

%%%%% Table A2 %%%%%
\begin{deluxetable}{lrrrrrrrrrrrrr}
\tablecolumns{14}
\tabletypesize{\scriptsize}
\tablecaption{Galactic Column Densities: H, H$_2$, \ion{C}{1}$_{\rm tot}$, \ion{Na}{1}, \ion{K}{1}, CH \label{tab:gal}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{HD}&
\multicolumn{1}{c}{Name}&
\multicolumn{1}{c}{$N$(H)}&
\multicolumn{1}{c}{Ref}&
\multicolumn{1}{c}{$N$(H$_2$)}&
\multicolumn{1}{c}{Ref}&
\multicolumn{1}{c}{$N$(C~I$_{\rm tot}$)}&
\multicolumn{1}{c}{Ref}&
\multicolumn{1}{c}{$N$(Na~I)}&
\multicolumn{1}{c}{Ref}&
\multicolumn{1}{c}{$N$(K~I)}&
\multicolumn{1}{c}{Ref}&
\multicolumn{1}{c}{$N$(CH)}&
\multicolumn{1}{c}{Ref}}

\startdata
%%                           N(H I)       N(H\d2\u)          N(C I)         N(Na I)          N(K I)         N(CH)
%%                            0.08            0.15            0.20            0.04            0.03
HD   108   &        &    21.36 &  1 &  \nodata &    & $>$14.98 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.04 &    &          &    &          &    &          &    &          &   \\
HD  1383   &        &    21.42 &  2 &    20.45 &  1 & $>$14.80 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.09 &    &      .07 &    &          &    &          &    &          &   \\
HD  3827   &        &    20.56 &  1 &  \nodata &    &    13.57 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.04 &    &          &    &      .07 &    &          &    &          &   \\
HD 15137   &        &    21.11 &  3 &    20.27 &  2 &    14.62 &  1 &  \nodata &    &  \nodata &    &    12.79 &  1 \\
%%         &        &     0.16 &    &      .03 &    &      .01 &    &          &    &          &   \\
HD 23478   &        &    20.71 &  4 &    20.48 &  1 & $>$14.75 &  1 &  \nodata &    &  \nodata &    &    13.34 &  2 \\
%%         &        &     0.17 &    &      .07 &    &          &    &          &    &          &   \\
HD 24190   &        &    21.10 &  2 &    20.38 &  1 &    14.45 &  1 &  \nodata &    &  \nodata &    &    12.98 &  2 \\
%%         &        &     0.10 &    &      .07 &    &      .01 &    &          &    &          &   \\
HD 24534   & X Per  &    20.73 &  3 &    20.92 &  3 &    14.98 &  2 &    14.18 &  1 &    12.09 &  1 &    13.55 &  1 \\
%%         &        &     0.06 &    &     0.04 &    &      .10 &    &      .02 &    &      .02 &   \\
HD 27778   & 62 Tau &    20.95 &  1 &    20.79 &  3 &    15.06 &  2 &    13.95 &  1 &    11.84 &  1 &    13.48 &  1 \\
%%         &        &     0.15 &    &     0.06 &    &      .05 &    &      .02 &    &      .03 &   \\
HD 35468&$\gamma$ Ori& \nodata &    &  \nodata &    &    12.10 &  3 &    11.02 &  2 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .08 &    &          &    &          &   \\
HD 36408   &        &  \nodata &    &  \nodata &    & $>$14.17 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &          &    &          &    &          &   \\
HD 37021&$\theta^1$ OriB&21.65 &  4 &  \nodata &    &    13.64 &  1 &  \nodata &    &    10.68 &  1 & $<$12.01 &  1 \\
%%         &        &     0.13 &    &          &    &      .05 &    &          &    &      .02 &   \\
HD 37061   & NU Ori &    21.78 &  3 &  \nodata &    &    13.97 &  1 &    12.64 &  1 &    10.88 &  1 &    12.30 &  1 \\
%%         &        &     0.10 &    &          &    &      .03 &    &          &    &      .05 &   \\
HD 37903   &        &    21.17 &  3 &    20.92 &  3 &    14.24 &  1 &    12.82 &  2 &    10.84 &  1 &    12.86 &  1 \\
%%         &        &     0.10 &    &      .06 &    &      .05 &    &          &    &      .02 &   \\
HD 40893   &        &    21.50 &  5 &    20.58 &  4 &    14.67 &  1 &  \nodata &    & $>$11.75 &  1 &    13.17 &  1 \\
%%         &        &     0.10 &    &      .05 &    &      .01 &    &          &    &          &   \\
HD 43818   & 11 Gem &    21.73 &  3 &  \nodata &    &    14.76 &  1 &  \nodata &    &  \nodata &    &    13.07 &  1 \\
%%         &        &     0.13 &    &          &    &      .01 &    &          &    &          &   \\
HD 44173   &        &  \nodata &    &  \nodata &    &    13.66 &  1 &  \nodata &    &    10.51 &  1 &    12.03 &  1 \\
%%         &        &          &    &          &    &      .05 &    &          &    &      .03 &   \\
HD 52266   &        &    21.20 &  1 &  \nodata &    &    14.34 &  1 &  \nodata &    &    11.44 &  1 &    12.75 &  1 \\
%%         &        &     0.05 &    &          &    &      .01 &    &          &    &      .02 &   \\
HD 62542   &        &    20.74 &  6 &    20.81 &  3 &    15.42 &  4 &    14.05 &  1 &    12.08 &  1 &    13.54 &  1 \\
%%         &        &     0.20 &    &     0.21 &    &          &    &      .08 &    &          &   \\
HD 69106   &        &    21.08 &  3 &    19.73 &  4 &    14.30 &  1 &    13.06 &  3 &  \nodata &    &  \nodata &    \\
%%         &        &     0.06 &    &      .05 &    &      .01 &    &      .09 &    &          &   \\
HD 71634   &        &          &    &          &    &    14.13 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .02 &    &          &    &          &   \\
HD 72754   &        &    21.17 &  2 &    20.35 &  1 & $>$14.40 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.12 &    &      .10 &    &          &    &          &    &          &   \\
HD 75309   &        &    21.07 &  2 &    20.20 &  1 &    14.39 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.10 &    &      .12 &    &      .02 &    &          &    &          &   \\
HD 79186   &        &    21.18 &  2 &    20.72 &  1 & $>$14.57 &  1 &  \nodata &    &    11.67 &  1 &    13.02 &  1 \\
%%         &        &     0.10 &    &      .09 &    &          &    &          &    &      .02 &   \\
HD 83023   &        &  \nodata &    &  \nodata &    &    13.25 &  5 &    11.50 &  4 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .04 &    &      .01 &    &          &   \\
HD 85259   &        &  \nodata &    &  \nodata &    &    13.42 &  5 &    11.81 &  4 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .03 &    &      .01 &    &          &   \\
HD 88115   &        &    20.98 &  7 &    19.30 &  5 &    14.03 &  1 &  \nodata &    &    10.70 &  1 &  \nodata &    \\
%%         &        &     0.10 &    &      .24 &    &      .05 &    &          &    &      .04 &   \\
HD 91824   &        &    21.12 &  2 &    19.84 &  6 &    14.47 &  2 &  \nodata &    &    11.59 &  1 &    12.95 &  1 \\
%%         &        &          &    &          &    &      .05 &    &          &    &      .02 &   \\
HD 91983   &        &    21.17 &  2 &    20.23 &  2 &    14.54 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.09 &    &          &    &      .01 &    &          &    &          &   \\
HD 93205   &        &    21.33 &  3 &    19.75 &  4 &    14.56 &  1 &  \nodata &    &    11.47 &  1 &    12.59 &  1 \\
%%         &        &     0.10 &    &      .03 &    &      .02 &    &          &    &      .02 &   \\
HD 93222   &        &    21.40 &  7 &    19.77 &  4 &    14.36 &  1 &  \nodata &    &    11.17 &  1 &    12.36 &  1 \\
%%         &        &          &    &      .03 &    &      .01 &    &          &    &      .02 &   \\
       &CD$-$59 2603&    21.46 &  3 &    20.15 &  7 &    14.65 &  2 &  \nodata &    & $>$11.79 &  1 &    13.08 &  2 \\
%%         &        &     0.07 &    &     0.10 &    &      .05 &    &          &    &          &   \\
HD303308   &        &    21.45 &  3 &    20.24 &  6 &    14.69 &  1 &  \nodata &    & $>$11.59 &  1 &    12.97 &  1 \\
%%         &        &     0.09 &    &          &    &      .01 &    &          &    &          &   \\
HD 93843   &        &    21.33 &  3 &    19.61 &  4 &    14.15 &  1 &  \nodata &    &    11.22 &  1 &    12.45 &  1 \\
%%         &        &     0.08 &    &      .03 &    &      .05 &    &          &    &      .04 &   \\
HD 94454   &        &  \nodata &    &    20.76 &  2 & $>$14.29 &  1 &  \nodata &    & $>$11.27 &  1 &    12.97 &  2 \\
%%         &        &          &    &          &    &          &    &          &    &          &   \\
HD 94493   &        &    21.11 &  3 &    20.12 &  6 &    14.26 &  1 &    13.00 &  3 &  \nodata &    &  \nodata &    \\
%%         &        &     0.09 &    &      .05 &    &      .02 &    &      .04 &    &          &   \\
HD 99857   &        &    21.24 &  7 &    20.43 &  5 &    14.59 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.08 &    &      .07 &    &      .01 &    &          &    &          &   \\
HD 99872   &        &    21.30 &  1 &    20.51 &  6 & $>$14.41 &  1 &  \nodata &    &  \nodata &    &    13.11 &  2 \\
%%         &        &     0.04 &    &          &    &          &    &          &    &          &   \\
HD102065   &        &  \nodata &    &    20.50 &  3 &    14.24 &  2 &  \nodata &    &    11.18 &  1 &    12.89 &  1 \\
%%         &        &          &    &     0.06 &    &      .05 &    &          &    &      .02 &   \\
HD103779   &        &    21.16 &  3 &    19.90 &  7 &    14.23 &  1 &    13.03 &  3 &  \nodata &    &  \nodata &    \\
%%         &        &     0.10 &    &     0.10 &    &      .03 &    &      .03 &    &          &   \\
HD104705   &        &    21.11 &  3 &    19.99 &  4 &    14.25 &  1 &    12.97 &  3 &    11.16 &  1 &  \nodata &    \\
%%         &        &     0.07 &    &      .03 &    &      .01 &    &      .03 &    &      .03 &   \\
HD106343   &        &    21.11 &  1 &  \nodata &    &    14.34 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.04 &    &          &    &      .01 &    &          &    &          &   \\
HD108002   &        &    21.15 &  1 &    20.34 &  2 & $>$14.45 &  1 &  \nodata &    &  \nodata &    &    12.51 &  2 \\
%%         &        &     0.04 &    &          &    &          &    &          &    &          &   \\
HD108639   &        &    21.35 &  2 &    20.04 &  2 &    14.31 &  1 &  \nodata &    &    11.39 &  1 &    12.40 &  1 \\
%%         &        &     0.09 &    &          &    &      .01 &    &          &    &      .02 &   \\
HD109399   &        &    21.11 &  3 &    20.04 &  3 &    14.27 &  1 &  \nodata &    &  \nodata &    &    12.70 &  1 \\
%%         &        &     0.06 &    &      .20 &    &      .02 &    &          &    &          &   \\
HD111934   &        &    21.30 &  1 &  \nodata &    & $>$14.48 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.04 &    &          &    &          &    &          &    &          &   \\
HD112999   &        &  \nodata &    &    20.11 &  2 &    14.23 &  1 &  \nodata &    &    11.24 &  1 &    12.73 &  1 \\
%%         &        &          &    &          &    &      .02 &    &          &    &      .02 &   \\
HD114886   &        &    21.34 &  2 &    20.34 &  2 &    14.73 &  1 &  \nodata &    & $>$11.72 &  1 &    13.02 &  1 \\
%%         &        &     0.06 &    &          &    &      .01 &    &          &    &          &   \\
HD115071   &        &    21.36 &  2 &    20.69 &  2 &    14.69 &  1 &  \nodata &    &  \nodata &    &    12.91 &  2 \\
%%         &        &     0.06 &    &          &    &      .01 &    &          &    &          &   \\
HD115455   &        &    21.41 &  3 &    20.58 &  2 &    14.63 &  1 &  \nodata &    & $>$11.77 &  1 &    13.21 &  1 \\
%%         &        &     0.09 &    &          &    &      .02 &    &          &    &          &   \\
HD116781   &        &    21.18 &  5 &    20.08 &  6 &    14.28 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.10 &    &      .05 &    &      .02 &    &          &    &          &   \\
HD116852   &        &    20.96 &  3 &    19.78 &  6 &    14.15 &  1 &    12.79 &  3 &    11.38 &  1 &    12.58 &  1 \\
%%         &        &     0.08 &    &          &    &      .02 &    &      .06 &    &      .02 &   \\
HD120086   &        & $<$20.07 &  4 &  \nodata &    &    13.20 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .08 &    &          &    &          &   \\
HD121968   &        &    20.60 &  3 &    18.70 &  7 &    13.38 &  1 & $>$11.96 &  2 &    10.77 &  1 & $<$12.00 &  1 \\
%%         &        &     0.08 &    &     0.10 &    &      .06 &    &          &    &      .05 &   \\
HD122879   &        &    21.26 &  2 &    20.36 &  2 &    14.42 &  1 &  \nodata &    &    11.30 &  1 &    13.07 &  1 \\
%%         &        &     0.12 &    &          &    &      .01 &    &          &    &      .03 &   \\
HD124314   &        &    21.34 &  3 &    20.52 &  2 &    14.67 &  1 &    13.74 &  1 & $>$11.77 &  1 &    13.15 &  1 \\
%%         &        &     0.10 &    &          &    &      .05 &    &      .03 &    &          &   \\
HD140037   &        &  \nodata &    &    19.34 &  2 & $>$14.03 &  1 &  \nodata &    &    10.90 &  1 &    12.11 &  1 \\
%%         &        &          &    &          &    &          &    &          &    &      .03 &   \\
HD142315   &        &  \nodata &    &  \nodata &    &    13.78 &  1 & $>$12.43 &  2 &    10.79 &  1 &    12.11 &  1 \\
%%         &        &          &    &          &    &      .06 &    &          &    &      .05 &   \\
HD142763   &        &  \nodata &    &  \nodata &    &    13.38 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .06 &    &          &    &          &   \\
HD144965   &        &    20.85 &  2 &    20.79 &  2 & $>$14.28 &  1 &  \nodata &    &    11.46 &  1 &    13.21 &  1 \\
%%         &        &     0.16 &    &          &    &          &    &          &    &      .02 &   \\
HD147683   &        &    21.20 &  4 &    20.74 &  2 & $>$14.80 &  1 &  \nodata &    & $>$11.78 &  1 &    13.37 &  1 \\
%%         &        &     0.21 &    &          &    &          &    &          &    &          &   \\
HD147888 &$\rho$ OphD&   21.60 &  1 &    20.47 &  3 &    14.70 &  2 &    13.95 &  1 &    12.26 &  1 &    13.33 &  1 \\
%%         &        &     0.10 &    &      .05 &    &      .10 &    &      .04 &    &      .07 &   \\
HD148594   &        &  \nodata &    &  \nodata &    & $>$14.12 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &          &    &          &    &          &   \\
HD148937   &        &    21.60 &  3 &    20.71 &  6 & $>$14.87 &  1 &    13.93 &  5 &    12.05 &  1 &    13.22 &  1 \\
%%         &        &     0.10 &    &          &    &          &    &      .04 &    &      .05 &   \\
HD152590   &        &    21.37 &  2 &    20.51 &  2 &    14.61 &  1 &  \nodata &    &    11.77 &  1 &    13.01 &  1 \\
%%         &        &     0.06 &    &          &    &      .01 &    &          &    &      .02 &   \\
HD156110   &        & $<$20.23 &  4 &  \nodata &    &    13.88 &  1 &  \nodata &    &    11.13 &  1 &  \nodata &    \\
%%         &        &          &    &          &    &      .04 &    &          &    &      .03 &   \\
HD157857   &        &    21.30 &  3 &    20.69 &  2 &    14.61 &  1 &  \nodata &    & $>$11.66 &  1 &    13.15 &  1 \\
%%         &        &     0.09 &    &          &    &      .01 &    &          &    &          &   \\
HD165246   &        &    21.41 &  2 &    20.15 &  1 & $>$14.33 &  1 &  \nodata &    &    11.42 &  1 &    12.81 &  1 \\
%%         &        &     0.07 &    &      .08 &    &          &    &          &    &      .02 &   \\
HD175360   &        &  \nodata &    &  \nodata &    &    13.98 &  1 &  \nodata &    &    10.87 &  1 &    12.30 &  1 \\
%%         &        &          &    &          &    &      .01 &    &          &    &      .03 &   \\
HD177989   &        &    20.95 &  3 &    20.12 &  6 &    14.68 &  2 & $>$13.28 &  3 & $>$11.82 &  1 &    12.80 &  1 \\
%%         &        &     0.09 &    &          &    &      .05 &    &          &    &          &   \\
HD185418   &        &    21.19 &  2 &    20.76 &  3 &    14.74 &  2 &  \nodata &    &    11.88 &  1 &    13.26 &  1 \\
%%         &        &     0.09 &    &     0.05 &    &      .05 &    &          &    &      .02 &   \\
HD186882&$\delta$ Cyg& \nodata &    &  \nodata &    &    12.98 &  3 &    11.47 &  2 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .08 &    &          &    &          &   \\
HD192639   &        &    21.32 &  3 &    20.69 &  3 &    14.73 &  2 &  \nodata &    &    11.88 &  1 &    13.34 &  1 \\
%%         &        &     0.12 &    &     0.05 &    &      .05 &    &          &    &      .02 &   \\
HD195965   &        &    20.90 &  3 &    20.34 &  2 & $>$14.48 &  1 &  \nodata &    & $>$11.58 &  1 &    12.97 &  1 \\
%%         &        &     0.09 &    &          &    &          &    &          &    &          &   \\
HD198478   & 55 Cyg &    21.32 &  2 &    20.87 &  1 & $>$14.84 &  1 &    13.98 &  1 &    12.02 &  1 &    13.39 &  1 \\
%%         &        &     0.16 &    &      .15 &    &          &    &      .03 &    &      .02 &   \\
HD198781   &        &    20.91 &  2 &    20.56 &  2 & $>$14.56 &  1 &  \nodata &    &  \nodata &    &    13.11 &  2 \\
%%         &        &     0.09 &    &          &    &          &    &          &    &          &   \\
HD201345   &        &    20.87 &  3 &    19.43 &  7 &    13.97 &  1 & $>$12.62 &  2 &    10.71 &  1 &    12.29 &  1 \\
%%         &        &     0.10 &    &          &    &      .02 &    &          &    &      .02 &   \\
HD202347   &        &    20.83 &  7 &    19.95 &  5 &    14.61 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.13 &    &      .10 &    &      .01 &    &          &    &          &   \\
HD203374A  &        &    21.11 &  3 &    20.70 &  8 &    14.98 &  2 &  \nodata &    &    12.10 &  2 &    13.51 &  3 \\
%%         &        &     0.09 &    &      .01 &    &      .05 &    &          &    &          &   \\
HD203532   &        & $<$21.27 &  2 &    20.71 &  7 &    14.75 &  2 &  \nodata &    &    12.4  &  1 &    13.40 &  1 \\
%%         &        &          &    &     0.10 &    &      .10 &    &          &    &      .1  &   \\
HD206267A  &        &    21.30 &  8 &    20.86 &  3 &    15.32 &  2 &    14.26 &  1 &    12.30 &  1 &    13.46 &  1 \\
%%         &        &     0.15 &    &     0.04 &    &      .05 &    &      .02 &    &      .02 &   \\
HD206773   &        &    21.09 &  2 &    20.47 &  8 & $>$14.70 &  1 &  \nodata &    &    11.83 &  2 &    13.08 &  1 \\
%%         &        &     0.06 &    &      .01 &    &          &    &          &    &      .02 &   \\
HD207198   &        &    21.34 &  3 &    20.83 &  3 &    15.26 &  2 &    14.38 &  1 &    12.41 &  1 &    13.56 &  1 \\
%%         &        &     0.17 &    &     0.04 &    &      .05 &    &      .02 &    &      .03 &   \\
HD208440   &        &    21.23 &  3 &    20.34 &  8 & $>$14.84 &  1 &  \nodata &    &    12.01 &  2 &    13.10 &  1 \\
%%         &        &     0.07 &    &      .01 &    &          &    &          &    &          &   \\
HD208947   &        &    20.91 &  4 &  \nodata &    & $>$14.63 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &          &    &          &    &          &   \\
HD209339   &        &    21.16 &  5 &    20.25 &  8 &    14.76 &  1 &  \nodata &    &    11.91 &  2 &    12.90 &  3 \\
%%         &        &     0.10 &    &      .01 &    &      .01 &    &          &    &          &   \\
HD210809   &        &    21.25 &  3 &    20.00 &  2 & $>$14.70 &  1 &  \nodata &    &    11.79 &  1 &    12.83 &  1 \\
%%         &        &     0.07 &    &          &    &          &    &          &    &      .02 &   \\
HD210839&$\lambda$ Cep&  21.15 &  3 &    20.84 &  3 &    15.00 &  2 &    14.18 &  1 &    12.14 &  1 &    13.40 &  1 \\
%%         &        &     0.12 &    &     0.04 &    &      .05 &    &      .03 &    &      .01 &   \\
HD212791   &        &  \nodata &    &    19.42 &  1 &    14.28 &  1 &  \nodata &    &    11.12 &  1 &    12.46 &  1 \\
%%         &        &          &    &      .11 &    &      .03 &    &          &    &      .02 &   \\
HD218915   &        &    21.11 &  3 &    20.15 &  7 &    14.56 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.13 &    &     0.10 &    &      .01 &    &          &    &          &   \\
HD219188   &        &    20.75 &  3 &    19.34 &  7 &    13.92 &  1 &    12.69 &  2 &    10.58 &  1 &    12.26 &  1 \\
%%         &        &     0.09 &    &     0.14 &    &      .04 &    &      .02 &    &      .02 &   \\
HD220057   &        &    21.02 &  4 &    20.34 &  2 & $>$14.71 &  1 &  \nodata &    &  \nodata &    &    13.11 &  2 \\
%%         &        &     0.16 &    &          &    &          &    &          &    &          &   \\
HD224151   &        &    21.32 &  3 &    20.57 &  4 &    14.63 &  2 &  \nodata &    & $>$11.69 &  1 &    12.97 &  1 \\
%%         &        &     0.08 &    &      .05 &    &      .05 &    &          &    &          &   \\
HD232522   &        &    21.08 &  2 &    20.22 &  1 & $>$14.60 &  1 &  \nodata &    &  \nodata &    &  \nodata &    \\
%%         &        &     0.06 &    &      .09 &    &          &    &          &    &          &   \\
Sk 13      & AV 18  &  \nodata &    &  \nodata &    &    13.29 &  6 &    12.04 &  6 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .04 &    &          &    &          &   \\
Sk 18      & AV 26  &  \nodata &    &  \nodata &    &    13.58 &  6 &    12.36 &  6 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .03 &    &          &    &          &   \\
Sk 143     & AV 456 &  \nodata &    &  \nodata &    &    12.99 &  6 &    11.94 &  6 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .06 &    &          &    &          &   \\
Sk 155     & AV 479 &  \nodata &    &  \nodata &    &    13.26 &  6 &    11.84 &  6 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .03 &    &          &    &          &   \\
Sk$-$67~5  &HD268605&  \nodata &    &  \nodata &    &    13.24 &  6 &    11.79 &  6 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .03 &    &          &    &          &   \\
Sk$-$68~73 &HD269445&  \nodata &    &  \nodata &    &    13.53 &  6 &    12.37 &  6 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .03 &    &          &    &          &   \\
Sk$-$70~115&HD270145&  \nodata &    &  \nodata &    &    13.68 &  6 &    12.34 &  6 &  \nodata &    &  \nodata &    \\
%%         &        &          &    &          &    &      .02 &    &          &    &          &   \\
\enddata
\tablecomments{Column densities (cm$^{-2}$) are logarithmic.
For Figs.~\ref{fig:c1abund} and \ref{fig:c1qso}, the Trapezium region sight lines are HD 37021 and HD 37061; the Sco-Oph region sight line is HD 147888.}
\tablerefs{
H: 1 = this paper; 2 = Cartledge et al. 2004, 2008; 3 = Diplas \& Savage 1994; 4 = Jenkins 2009; 5 = Jensen \& Snow 2007; 6 = Welty et al., in preparation; 7 = Andr\'{e} et al. 2003; 8 = Rachford et al. 2002 \\
H$_2$: 1 = Cartledge et al. 2004, 2008; 2 = Sheffer et al. 2008; 3 = Rachford et al. 2002, 2009; 4 = Jensen \& Snow 2007; 5 = Andr\'{e} et al. 2003; 6 = Snow et al. 2007, 2008; 7 = Burgh et al. 2007; 8 = Pan et al. 2005 \\
C~I: 1 = JT11; 2 = Burgh et al. 2010; 3 = Jenkins 2002; 4 = Welty et al., in preparation; 5 = Meyer et al. 2012: 6 = this paper \\
Na~I: 1 = Welty (U lines); 2 = Welty (D lines); 3 = Sembach et al. 1993 (D); 4 = Meyer et al. 2012; 5 = Hunter et al. 2006 (U); 6 = this paper (D) \\
K~I: 1 = Welty; 2 = Pan et al. 2004 \\
CH: 1 = Welty; 2 = Sheffer et al. 2008; 3 = Pan et al. 2005}
\end{deluxetable}

%%%%% Table A3 %%%%% 
\begin{deluxetable}{lrrrrrrl}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\tablecaption{Carbon reference abundances \label{tab:crefab}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Objects}&
\multicolumn{1}{c}{Milky Way}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{LMC}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{SMC}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{Reference}}

\startdata
%%                       MW        LMC        SMC
Solar photosphere     & 8.39 & 1 &      &   &      &   & Lodders 2003 \\
                      & 8.43 & 1 &      &   &      &   & Asplund et al. 2009 \\
\hline
H~II regions          &      &   & 7.93 & 4 & 7.28 & 3 & Dufour 1991 \\
                      &      &   & 7.81 & 4 & 7.20 & 3 & Kurt \& Dufour 1998 \\
                      &      &   & 7.90 & 2 & 7.40 & 1 & Garnett 1999 \\
                      &      &   &      &   & 7.53 & 1 & Kurt et al. 1999 \\
                      &      &   & 8.03 & 6 & 7.39 & 5 & Reyes 1999 \\
\hline
O--B main sequence    &      &   &      &   & 6.80 & 3 & Rolleston et al. 1993 \\
                      &      &   & 7.80 & 1 &      &   & Korn et al. 2000, 2002 \\
                      &      &   & 8.06 & 4 &      &   & Korn et al. 2002 \\
                      &      &   &      &   & 7.41 & 1 & Rolleston et al. 2003 \\
                      &      &   &      &   & 7.41 & 1 & Trundle et al. 2004 \\
                      &      &   &      &   & 7.42 & 2 & Hunter et al. 2005 \\
                      &      &   &      &   & 7.40 &23 & Bouret et al. 2013 \\ 
\hline
B giant/supergiant    &      &   & 7.90 & 5 & 7.60 & 1 & Juttner et al. 1992 \\
                      &      &   & 7.85 & 6 & 7.40 & 3 & Korn et al. 2000 \\
                      &      &   &      &   & 7.26 & 7 & Lennon et al. 2003 \\
                      &      &   &      &   & 7.30 & 7 & Trundle et al. 2004 \\
                      &      &   &      &   & 7.30 & 9 & Dufton et al. 2005 \\
                      &      &   &      &   & 6.90 & 3 & Lee et al. 2005 \\
                      &      &   &      &   & 7.27 &10 & Trundle \& Lennon 2005 \\
\hline
F--G supergiants      &      &   &      &   & 7.62 & 3 & Spite et al. 1989 \\
                      &      &   & 7.97 & 8 & 7.78 & 8 & Russell \& Bessell 1989 \\
                      &      &   & 8.03 & 7 & 7.65 & 7 & Luck \& Lambert 1992\\
                      &      &   & 8.09 & 9 &      &   & Hill et al. 1995 \\
                      &      &   & 7.98 &10 & 7.60 & 6 & Luck et al. 1998 \\
                      &      &   & 7.89 & 9 &      &   & Andrievsky et al. 2001 \\
\hline
G--K supergiants      &      &   & 7.95 & 1 &      &   & Spite et al. 1993 \\
                      &      &   &      &   & 7.55 & 6 & Hill 1997 \\
                      &      &   &      &   & 7.45 & 6 & Hill 1999 \\
                      &      &   &      &   & 7.56 & 7 & Gonzalez \& Wallerstein 1999 \\
\hline
compilations          &      &   & 7.97 &   & 7.66 &   & Russell \& Dopita 1992 \\
                      &      &   & 7.75 &   & 7.35 &   & Hunter et al. 2007 \\
                      &      &   & 8.00 &   & 7.50 &   & Salmon et al. 2012 \\
                      &      &   & 7.94 &   & 7.52 &   & Tchernyshyov et al. 2015 \\
\hline
adopt                 & 8.40 &   & 7.95 &   & 7.45 &   & \\
~[X/H]                &      & &$-$0.45 & &$-$0.95 &   & \\
\enddata
\tablecomments{Abundances are logarithmic, on a scale where the abundance of hydrogen is 12.00.}
\end{deluxetable}

%%%%% Table A4 %%%%%
\renewcommand{\tabcolsep}{5.0pt}
\begin{deluxetable}{lcrcrccrcccrrr}
\tablecolumns{14}
\tabletypesize{\scriptsize}
\tablecaption{\ion{C}{1} in QSO Absorption-line Systems \label{tab:c1qso}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{QSO}&
\multicolumn{1}{c}{$N$(H)}&
\multicolumn{1}{c}{$N$(H$_2$)}&
\multicolumn{1}{c}{$f$(H$_2$)}&
\multicolumn{1}{c}{$N$(C~I$_{\rm tot}$)}&
\multicolumn{1}{c}{[Zn/H]}&
\multicolumn{1}{c}{$z_{\rm abs}$}&
\multicolumn{1}{c}{$b$}&
\multicolumn{1}{c}{$N$(C I$_{\rm tot}$)}&
\multicolumn{1}{c}{$f_1$}&
\multicolumn{1}{c}{$f_2$}&
\multicolumn{1}{c}{$T_{\rm CMB}$}&
\multicolumn{1}{c}{$T_{01}$}&
\multicolumn{1}{c}{Ref}}

\startdata
%% qso   &   H       H2      f        C I     [Zn/H]     z_abs     b     CI         f1              f2          Tcmb    T01
0013$-$004&20.83 & 18.86 & 0.0210 &  14.27 & $-$0.73 & 1.96822 &  4.3 & 13.47 & 0.43$\pm$0.01 & 0.20$\pm$0.01 &  8.1 & 24.7 & 1 \\ 
         &       &       &        &        &         & 1.97296 &  6.2 & 13.67 & 0.34$\pm$0.01 & 0.07$\pm$0.01 &      & 14.4 &   \\ 
0154+194 & 21.75 &\nodata& \nodata&  13.95 & $-$0.72 & 2.25152 &  5.2 & 13.77 & 0.50$\pm$0.08 & 0.09$\pm$0.02 &  8.9 & 26.0 & 2 \\
         &       &       &        &        &         & 2.25163 &  6.3 & 13.49 & 0.51$\pm$0.21 & 0.12$\pm$0.07 &      & 29.7 &   \\
0515$-$414&19.88 & 16.94 & 0.0023 &  13.93 & $-$0.40 & 1.15079 &  2.0 & 13.79 & 0.36$\pm$0.01 & 0.09$\pm$0.01 &  5.9 & 15.7 & 3 \\ 
         &       &       &        &        &         & 1.15085 &  3.5 & 13.37 & 0.25$\pm$0.01 & 0.05$\pm$0.01 &      & 11.1 &   \\
0551$-$366&20.70 & 17.42 & 0.0010 &  13.78 & $-$0.31 & 1.96214 &  2.1 & 13.03 & 0.46$\pm$0.15 & 0.12$\pm$0.11 &  8.1 & 23.0 & 1 \\ 
         &       &       &        &        &         & 1.96221 & 12.8 & 13.41 & 0.37$\pm$0.09 & 0.07$\pm$0.07 &      & 15.7 &   \\ 
0812+320 & 21.50 &\nodata& \nodata&  13.30 & $-$1.92 & 2.06678 &  1.2 & 13.29 & 0.42$\pm$0.03 & 0.11$\pm$0.01 &  8.4 & 19.9 & 4 \\ 
0812+320 & 21.35 & 19.91 & 0.0677 &  13.63 & $-$0.86 & 2.62581 &  3.3 & 12.31 & 0.23$\pm$0.09 & 0.11$\pm$0.08 &  9.9 & 11.1 & 4 \\ 
         &       &       &        &        &         & 2.62649 &  0.3 & 13.52 & 0.31$\pm$0.11 & 0.09$\pm$0.03 &      & 13.6 &   \\
0816+145 & 22.00 & 18.66 & 0.0009 &  13.67 & $-$1.10 & 3.28746 &  7.2 & 13.67 & 0.37$\pm$0.02 & 0.06$\pm$0.01 & 11.7 & 15.4 & 5 \\
1211+083 & 21.00 &\nodata& \nodata&  15.08 & $-$0.05 & 2.11607 &  7.4 & 13.19 & 0.29$\pm$0.20 & 0.22$\pm$0.23 &  8.5 & 14.8 & 6 \\
         &       &       &        &        &         & 2.11631 &  8.2 & 14.12 & 0.27$\pm$0.04 & 0.06$\pm$0.03 &      & 11.9 &   \\
         &       &       &        &        &         & 2.11643 &  4.8 & 13.93 & 0.41$\pm$0.06 & 0.08$\pm$0.03 &      & 18.2 &   \\
         &       &       &        &        &         & 2.11653 &  2.6 & 14.68 & 0.17$\pm$0.10 & 0.09$\pm$0.05 &      &  9.1 &   \\
         &       &       &        &        &         & 2.11665 &  2.1 & 14.18 & 0.33$\pm$0.14 & 0.08$\pm$0.03 &      & 14.0 &   \\
         &       &       &        &        &         & 2.11681 &  7.1 & 13.81 & 0.42$\pm$0.06 & 0.25$\pm$0.04 &      & 27.3 &   \\
         &       &       &        &        &         & 2.11700 &  8.1 & 14.09 & 0.52$\pm$0.04 & 0.26$\pm$0.03 &      & 96.2 &   \\
         &       &       &        &        &         & 2.11742 & 15.3 & 13.83 & 0.38$\pm$0.08 & 0.12$\pm$0.05 &      & 17.3 &   \\
         &       &       &        &        &         & 2.11763 &  5.4 & 14.00 & 0.45$\pm$0.05 & 0.25$\pm$0.03 &      & 34.7 &   \\
1232+082 & 20.90 & 19.57 & 0.0855 &  14.02 & $-$0.93 & 2.33771 &  1.7 & 14.02 & 0.26$\pm$0.11 & 0.04$\pm$0.03 &  9.1 & 11.4 & 1 \\ 
1237+064 & 20.00 & 19.21 & 0.2449 &  15.02 &   +0.27 & 2.68956 &  1.4 & 14.90 & 0.36$\pm$0.03 & 0.05$\pm$0.01 & 10.1 & 15.0 & 7 \\
         &       &       &        &        &         & 2.68960 &  8.8 & 14.22 & 0.37$\pm$0.01 & 0.06$\pm$0.01 &      & 15.4 &   \\
1331+170 & 21.18 & 19.65 & 0.0557 &  13.51 & $-$1.29 & 1.77637 &  5.1 & 13.22 & 0.23$\pm$0.01 & 0.05$\pm$0.02 &  7.6 & 10.7 & 8 \\
1439+112 & 20.10 & 19.38 & 0.2759 &  14.48 &   +0.06 & 2.41837 &      & 14.48 & 0.35$\pm$0.02 & 0.04$\pm$0.02 &  9.3 & 14.4 & 9 \\
2100$-$064&21.05 & 18.76 & 0.0160 &  13.16 &($-$0.73)& 3.08978 &  0.2 & 12.52 & 0.31$\pm$0.14 & 0.11$\pm$0.08 & 11.1 & 13.8 & 4 \\ 
2140$-$032&22.40 & 20.13 & 0.0107 &  13.57 & $-$1.31 & 2.34000 &  5.0 & 13.57 & 0.37$\pm$0.03 & 0.28$\pm$0.04 &  9.1 & 33.6 & 2 \\
2231$-$002&20.56 &\nodata& \nodata&  13.04 & $-$0.84 & 2.06612 &  5.4 & 12.87 & 0.35$\pm$0.08 & 0.05$\pm$0.02 &  8.4 & 14.4 & 4 \\
2332$-$094&20.07 &\nodata& \nodata&  13.57 & $-$0.29 & 2.28749 &  3.8 & 13.57 & 0.37$\pm$0.03 & 0.06$\pm$0.02 &  9.0 & 15.4 & 1 \\ 
2340$-$000&\nodata&\nodata&\nodata&  13.63 & \nodata & 1.36027 &  1.6 & 12.98 & 0.20$\pm$0.04 & 0.10$\pm$0.03 &  6.4 & 10.0 & 4 \\ 
         &       &       &        &        &         & 1.36061 &  9.8 & 12.61 & 0.64$\pm$0.29 & 0.22$\pm$0.15 &      &      &   \\ 
         &       &       &        &        &         & 1.36088 &  0.6 & 13.37 & 0.25$\pm$0.13 & 0.03$\pm$0.02 &      & 11.0 &   \\ 
2340$-$000&20.35 & 18.20 & 0.0140 &  14.09 & $-$0.36 & 2.05429 &  0.2 & 12.78 & 0.31$\pm$0.10 & 0.11$\pm$0.05 &  8.3 & 14.0 & 4 \\ 
         &       &       &        &        &         & 2.05453 &  2.6 & 13.49 & 0.31$\pm$0.02 & 0.01$\pm$0.01 &      & 12.5 &   \\ 
         &       &       &        &        &         & 2.05460 &  1.4 & 13.15 & 0.24$\pm$0.08 & 0.09$\pm$0.03 &      & 11.2 &   \\ 
         &       &       &        &        &         & 2.05469 &  7.0 & 13.17 & 0.20$\pm$0.16 & 0.07$\pm$0.06 &      &  9.8 &   \\ 
         &       &       &        &        &         & 2.05471 &  1.2 & 12.94 & 0.50$\pm$0.68 & 0.10$\pm$0.12 &      & 27.3 &   \\ 
         &       &       &        &        &         & 2.05499 &  9.1 & 12.70 & 0.18$\pm$0.07 & 0.10$\pm$0.07 &      &  9.6 &   \\ 
         &       &       &        &        &         & 2.05513 &  2.9 & 12.69 & 0.29$\pm$0.06 & 0.11$\pm$0.04 &      & 12.9 &   \\ 
2348$-$011&20.50 & 18.52 & 0.0205 &  14.35 &($-$0.69)& 2.42450 &  4.2 & 13.91 & 0.40$\pm$0.03 & 0.16$\pm$0.02 &  9.3 & 19.9 &10 \\
         &       &       &        &        &         & 2.42465 &  4.6 & 13.44 & 0.42$\pm$0.04 & 0.13$\pm$0.03 &      & 19.9 &   \\
         &       &       &        &        &         & 2.42494 &  2.8 & 13.08 & 0.38$\pm$0.09 & 0.33$\pm$0.10 &      & 28.1 &   \\
         &       &       &        &        &         & 2.42688 &  4.0 & 13.43 & 0.41$\pm$0.05 & 0.13$\pm$0.06 &      & 19.9 &   \\
         &       &       &        &        &         & 2.42715 &  3.2 & 13.25 & 0.39$\pm$0.04 & 0.19$\pm$0.02 &      & 20.3 &   \\
         &       &       &        &        &         & 2.42727 &  3.0 & 13.31 & 0.39$\pm$0.04 & 0.31$\pm$0.08 &      & 27.3 &   \\
\hline
0010$-$002&20.95 &\nodata& \nodata&$<$12.23& $-$1.41 & 2.02478 &      &\nodata&   \nodata     &   \nodata     &  8.2 &      & 1 \\
0027$-$184&21.75 & 17.43 & 0.0001 &   12.25& $-$1.59 & 2.40200 &      &\nodata&   \nodata     &   \nodata     &  9.3 &      &11 \\
0058$-$292&21.10 &\nodata& \nodata&$<$12.43& $-$1.51 & 2.67133 &      &\nodata&   \nodata     &   \nodata     & 10.0 &      & 1 \\
0102$-$190&21.00 &\nodata& \nodata&$<$12.38&($-$1.90)& 2.36962 &      &\nodata&   \nodata     &   \nodata     &  9.2 &      & 1 \\
0112$-$306&20.50 &\nodata& \nodata&$<$12.58&($-$2.43)& 2.41857 &      &\nodata&   \nodata     &   \nodata     &  9.3 &      & 1 \\
0112$-$306&20.30 &\nodata& \nodata&$<$12.93&($-$0.50)& 2.70223 &      &\nodata&   \nodata     &   \nodata     & 10.1 &      & 1 \\
0112+029 & 20.90 &\nodata& \nodata&$<$12.55&($-$1.32)& 2.42294 &      &\nodata&   \nodata     &   \nodata     &  9.3 &      & 1 \\
0135$-$273&21.00 &\nodata& \nodata&$<$12.63&($-$1.40)& 2.79987 &      &\nodata&   \nodata     &   \nodata     & 10.4 &      & 1 \\
0201+365 & 20.38 &\nodata& \nodata&   13.23& $-$0.25 & 2.46280 &      &\nodata&   \nodata     &   \nodata     &  9.4 &      &12 \\
0215+015 & 19.89 &\nodata& \nodata&$<$13.90& \nodata & 1.34470 &      &\nodata&   \nodata     &   \nodata     &  6.4 &      &13 \\
0237$-$233&19.30 &\nodata& \nodata&   13.56&($>-$0.33)&1.36470 &      &\nodata&   \nodata     &   \nodata     &  6.4 &  9.5 &14 \\
0347$-$382&20.73 & 14.53 & 0.0000 &   11.73& $-$1.45 & 3.02485 &  4.9 &\nodata&   \nodata     &   \nodata     & 11.0 &      & 1 \\
0405$-$442&21.13 &\nodata& \nodata&$<$12.52& $-$1.32 & 2.55046 &      &\nodata&   \nodata     &   \nodata     &  9.7 &      & 1 \\
0405$-$442&21.09 & 18.14 & 0.0022 &$<$12.23& $-$1.04 & 2.59474 &      &\nodata&   \nodata     &   \nodata     &  9.8 &      & 1 \\
0405$-$442&20.47 &\nodata& \nodata&$<$12.37&($-$2.04)& 2.62211 &      &\nodata&   \nodata     &   \nodata     &  9.9 &      & 1 \\
0441$-$431&19.63 & 16.64 & 0.0020 &   14.09&  (+0.28)& 0.10115 &      &\nodata&   \nodata     &   \nodata     &  3.0 &      &15 \\
0454+039 & 20.69 &\nodata& \nodata&   13.64& $-$0.87 & 0.85980 &      &\nodata&   \nodata     &   \nodata     &  5.1 &      &16 \\
0528$-$251&21.35 & 18.22 & 0.0015 &   12.63& $-$0.89 & 2.81111 &  0.6 &\nodata&   \nodata     &   \nodata     & 10.4 & 19.2 & 1 \\ 
0643$-$504&21.03 & 18.54 & 0.0064 &   12.84& $-$0.91 & 2.65860 &  0.7 &\nodata&   \nodata     &   \nodata     & 10.0 & 17.9 &17 \\
0841+129 & 21.05 &\nodata& \nodata&$<$12.29& $-$1.56 & 2.37447 &      &\nodata&   \nodata     &   \nodata     &  9.2 &      & 1 \\
0841+129 & 20.78 &\nodata& \nodata&$<$12.47& $-$1.36 & 2.47623 &      &\nodata&   \nodata     &   \nodata     &  9.5 &      & 1 \\
0900+422 & 20.30 &\nodata& \nodata&   11.79&($-$0.85)& 3.24580 &      &\nodata&   \nodata     &   \nodata     & 11.6 &      &18 \\
1021+300 & 20.70 &\nodata& \nodata&$<$12.79&$<-$1.10 & 2.94890 &      &\nodata&   \nodata     &   \nodata     & 10.8 &      &18 \\
1037$-$270&19.70&$<$14.30& \nodata&   12.80& $-$0.24 & 2.13920 &      &\nodata&   \nodata     &   \nodata     &  8.6 &      & 1 \\
1101$-$264&19.50 &\nodata& \nodata&$<$12.36&($-$1.07)& 1.83875 &      &\nodata&   \nodata     &   \nodata     &  7.7 &      & 1 \\
1117$-$133&20.84 &\nodata& \nodata&$<$12.84& $-$1.21 & 3.35047 &      &\nodata&   \nodata     &   \nodata     & 11.9 &      & 1 \\
1157+014 & 21.70&$<$14.50& \nodata&$<$12.88& $-$1.34 & 1.94369 &      &\nodata&   \nodata     &   \nodata     &  8.0 &      & 1 \\
1209+092 & 21.40 &\nodata& \nodata&   12.60& $-$1.05 & 2.58410 &      &\nodata&   \nodata     &   \nodata     &  9.8 &      &18 \\ 
1223+175 & 21.50 &\nodata& \nodata&$<$12.68& $-$1.58 & 2.46579 &      &\nodata&   \nodata     &   \nodata     &  9.4 &      & 1 \\
1328+305 & 21.25 &\nodata& \nodata&   13.57& $-$1.14 & 0.69000 &      &\nodata&   \nodata     &   \nodata     &  4.6 &      &16 \\
1337+113 & 20.12 &\nodata& \nodata&$<$12.53&($-$1.81)& 2.50779 &      &\nodata&   \nodata     &   \nodata     &  9.6 &      & 1 \\
1337+113 & 20.95 &\nodata& \nodata&$<$12.66&$<-$1.33 & 2.79585 &      &\nodata&   \nodata     &   \nodata     & 10.3 &      &18 \\
1425+604 & 20.30 &\nodata& \nodata&$<$12.39& $-$0.75 & 2.82680 &      &\nodata&   \nodata     &   \nodata     & 10.4 &      &18 \\ 
1443+272 & 20.95 & 18.29 & 0.0044 &   13.35&($-$0.63)& 4.22400 &      &\nodata&   \nodata     &   \nodata     & 14.2 & 16.4 &19 \\
1444+013 & 20.25 & 18.16 & 0.0160 &   13.24& \nodata & 2.08686 &      &\nodata&   \nodata     &   \nodata     &  8.4 & 13.6 & 1 \\
1451+123 & 20.40 &\nodata& \nodata&$<$12.83&($-$2.27)& 2.46909 &      &\nodata&   \nodata     &   \nodata     &  9.5 &      & 1 \\
1451+123 & 20.20 &\nodata& \nodata&$<$12.91&($-$2.10)& 3.17112 &      &\nodata&   \nodata     &   \nodata     & 11.4 &      & 1 \\
1604+220 &\nodata&\nodata& \nodata&$>$15.30& \nodata & 1.64050 &      &\nodata&   \nodata     &   \nodata     &  7.2 &      &20 \\
1619+334 & 20.55 & 18.57 & 0.0205 &$<$13.30&($-$0.62)& 0.09630 &      &\nodata&   \nodata     &   \nodata     &  3.0 &      &21 \\
1756+237 & 20.30 &\nodata& \nodata&   13.15& \nodata & 1.67480 &  2.5 &\nodata&   \nodata     &   \nodata     &  7.3 &      &22 \\
2059$-$360&20.29 &\nodata& \nodata&$<$12.33&($-$1.94)& 2.50744 &      &\nodata&   \nodata     &   \nodata     &  9.6 &      & 1 \\
2059$-$360&20.98 &\nodata& \nodata&$<$12.36&($-$1.78)& 3.08288 &      &\nodata&   \nodata     &   \nodata     & 11.1 &      & 1 \\
2128$-$123&19.37 & 16.36 & 0.0019 &$<$13.90&($-$0.26)& 0.42981 &      &\nodata&   \nodata     &   \nodata     &  3.9 &      &23 \\
2138$-$444&20.98 &\nodata& \nodata&$<$11.80& $-$1.72 & 2.85234 &      &\nodata&   \nodata     &   \nodata     & 10.5 &      & 1 \\
2318$-$111&20.68 & 15.49 & 0.0000 &   12.80& $-$0.81 & 1.98900 &  2.0 &\nodata&   \nodata     &   \nodata     &  8.1 & 12.8 &11 \\ 
2332$-$094&20.50 &\nodata& \nodata&$<$12.58&($-$1.33)& 3.05685 &      &\nodata&   \nodata     &   \nodata     & 11.1 &      & 1 \\
2342+342 & 21.10&$<$14.62& \nodata&$<$12.68&$<-$1.26 & 2.90820 &      &\nodata&   \nodata     &   \nodata     & 10.6 &      &16 \\
GRB120815A&21.95&  20.54 & 0.0722 &   13.41& $-$1.14 & 2.35800 &      &\nodata&   \nodata     &   \nodata     &  9.2 &      &24 \\
%% qso   &   H       H2      f        C I     [Zn/H]     z_abs     b     CI         f1              f2          Tcmb    T01
\enddata
\tablecomments{Column densities (cm$^{-2}$) are logarithmic.  Limits are 3 $\sigma$.
The values for $N$(H), $N$(H$_2$), $f$(H$_2$), the first $N$(C~I$_{\rm tot}$), and [Zn/H] are for the entire system; the values for the second $N$(C~I$_{\rm tot}$), $f_1$, and $f_2$ are for the components (or component groups) at redshift $z_{\rm abs}$ within each system.
Systems in the lower part of the table do not have complete information on the excitation of \ion{C}{1} -- so only the total column density is given.
Metallicities given in parentheses were estimated from the column densities of \ion{O}{1}, \ion{Si}{2}, and/or \ion{S}{2} (in the original references).
The values for $N$(C~I$_{\rm tot}$) in this table were not obtained using the $f$-values from JT11, and so are not directly comparable to the values for Galactic and Magellanic Clouds sight lines given elsewhere in this paper.}
\tablerefs{1 = Srianand et al. 2005; 2 = Noterdaeme et al. 2015; 3 = Quast et al. 2002; 4 = Jorgenson et al. 2010; 5 = Guimar\~{a}es et al. 2012; 6 = Ma et al. 2015; 7 = Noterdaeme et al. 2010; 8 = Carswell et al. 2011; 9 = Srianand et al. 2008; 10 = Noterdaeme et al. 2007a; 11 = Noterdaeme et al. 2007b; 12 = Prochaska \& Wolfe 1996; 13 = Blades et al. 1985; 14 = Srianand et al. 2007; 15 = Dutta et al. 2015; 16 = Boiss\'{e} et al. 1998; 17 = Albornoz V\'{a}squez et al. 2014; 18 = Prochaska et al. 2007; 19 = Ledoux et al. 2006; 20 = Noterdaeme et al. 2009; 21 = Srianand et al. 2014; 22 = Roth \& Bauer 1999; 23 = Muzahid et al. 2016; 24 = Kr\"{u}hler et al. 2013.}
\end{deluxetable}
